WebLINX: Real-World Website Navigation with Multi-Turn Dialogue

We propose the problem of conversational web navigation, where a digital agent controls a web browser and follows user instructions to solve real-world tasks in a multi-turn dialogue fashion. To support this problem, we introduce WEBLINX - a large-scale benchmark of 100K interactions across 2300 expert demonstrations of conversational web navigation. Our benchmark covers a broad range of patterns on over 150 real-world websites and can be used to train and evaluate agents in diverse scenarios. Due to the magnitude of information present, Large Language Models (LLMs) cannot process entire web pages in real-time. To solve this bottleneck, we design a retrieval-inspired model that efficiently prunes HTML pages by ranking relevant elements. We use the selected elements, along with screenshots and action history, to assess a variety of models for their ability to replicate human behavior when navigating the web. Our experiments span from small text-only to proprietary multimodal LLMs. We find that smaller finetuned decoders surpass the best zero-shot LLMs (including GPT-4V), but also larger finetuned multimodal models which were explicitly pretrained on screenshots. However, all finetuned models struggle to generalize to unseen websites. Our findings highlight the need for large multimodal models that can generalize to novel settings. Our code, data and models are available for research: https://mcgill-nlp.github.io/weblinx

==> (inline-0) <==
\begin{longtable}[t]{p{0.22\textwidth} l l l p{0.25\textwidth}}
        \caption{\small{Website overview}} \label{tab:websites}                                                                                                                                           \\
        \toprule
        Name                          & Category           & Subcategory         & Geography      & URL                                                                                                   \\
        \midrule
        \endfirsthead
        \caption[]{Website overview}                                                                                                                                                                      \\
        \toprule
        Name                          & Category           & Subcategory         & Geography      & URL                                                                                                   \\
        \midrule
        \endhead
        \midrule
        \multicolumn{5}{r}{Continued on next page}                                                                                                                                                        \\
        \midrule
        \endfoot
        \bottomrule
        \endlastfoot
        Airbnb                        & Booking            & Stays               & International  & \url{https://www.airbnb.com}                                                                          \\
        Airtable                      & Productivity       & Spreadsheet         & International  & \url{https://airtable.com}                                                                            \\
        Aldi (Australia)              & Shopping           & Grocery             & Australia      & \url{https://www.aldi.com.au/en/}                                                                     \\
        Aliexpress                    & Shopping           & Online Shopping     & International  & \url{https://www.aliexpress.com/}                                                                     \\
        AllenAI's CV Explore          & AI Tools           & Computer Vision     & USA            & \url{https://vision-explorer.allenai.org/}                                                            \\
        Amazon                        & Shopping           & Online Shopping     & International  & \url{https://www.amazon.com}                                                                          \\
        Asana                         & Productivity       & Kanban              & International  & \url{https://asana.com/}                                                                              \\
        ASOS                          & Shopping           & Clothing            & International  & \url{https://www.asos.com/men/}                                                                       \\
        BBC News                      & Summarizing        & News Articles       & International  & \url{https://www.bbc.com/}                                                                            \\
        Bing Image Creator            & AI Tools           & Image Generation    & International  & \url{https://www.bing.com/create}                                                                     \\
        Bing Translator               & AI Tools           & Auto. Translation   & International  & \url{https://www.bing.com/translator}                                                                 \\
        Blogger                       & Composing          & Blog                & International  & \url{https://www.blogger.com/}                                                                        \\
        Booking.com                   & Booking            & Stays               & International  & \url{https://www.booking.com}                                                                         \\
        booknbook                     & Booking            & Restaurant          & International  & \url{https://www.booknbook.com/}                                                                      \\
        Brandmark                     & AI Tools           & Image Generation    & International  & \url{https://brandmark.io/}                                                                           \\
        Britannica                    & Info. Lookup       & Encyclopedia        & International  & \url{https://www.britannica.com/}                                                                     \\
        Calculator.net Investment     & Productivity       & Finance             & International  & \url{https://www.calculator.net/investment-calculator.html}                                           \\
        ChatGPT                       & AI Tools           & Chatbot             & International  & \url{https://openai.com/}                                                                             \\
        cheaptickets                  & Booking            & Transport           & International  & \url{https://www.cheaptickets.com/}                                                                   \\
        CIA World Factbook            & Info. Lookup       & Agency              & USA            & \url{https://www.cia.gov/the-world-factbook/}                                                         \\
        CNN                           & Summarizing        & News Articles       & International  & \url{https://edition.cnn.com/}                                                                        \\
        Copy AI                       & AI Tools           & Writing Assistant   & International  & \url{https://www.copy.ai/}                                                                            \\
        DeepL                         & AI Tools           & Auto. Translation   & International  & \url{https://www.deepl.com}                                                                           \\
        delivery                      & Shopping           & Delivery            & USA            & \url{https://www.delivery.com/}                                                                       \\
        Dictionary                    & Info. Lookup       & Encyclopedia        & International  & \url{https://www.dictionary.com/}                                                                     \\
        Discord                       & Social Interaction & Instant Messaging   & International  & \url{https://discord.com}                                                                             \\
        Discourse                     & Social Interaction & Discussion Platf.   & International  & \url{https://try.discourse.org/}                                                                      \\
        Doordash                      & Shopping           & Delivery            & International  & \url{https://www.doordash.com/}                                                                       \\
        ebay                          & Shopping           & Online Shopping     & International  & \url{https://www.ebay.com/}                                                                           \\
        Encyclopedia.com              & Info. Lookup       & Encyclopedia        & International  & \url{https://www.encyclopedia.com/}                                                                   \\
        Etsy                          & Shopping           & Handmade            & International  & \url{https://www.etsy.com/in-en}                                                                      \\
        European Commission           & Info. Lookup       & Government          & Europe         & \url{https://europa.eu/}                                                                              \\
        Eventbrite                    & Booking            & Social Event        & International  & \url{https://www.eventbrite.com}                                                                      \\
        Eventbrite (AU)               & Booking            & Social Event        & Australia      & \url{https://www.eventbrite.com.au/}                                                                  \\
        expedia                       & Booking            & Stay                & International  & \url{https://www.expedia.com/}                                                                        \\
        Facebook                      & Social Interaction & Social Network      & International  & \url{https://www.facebook.com/login/}                                                                 \\
        Fandom                        & Info. Lookup       & Entertainment       & International  & \url{https://www.fandom.com/}                                                                         \\
        Fastmail                      & Composing          & Email               & International  & \url{https://fastmail.com/}                                                                           \\
        Flickr                        & Social Interaction & Image Sharing       & International  & \url{https://www.flickr.com/}                                                                         \\
        Frontiers                     & Summarizing        & Scientific Articles & International  & \url{https://www.frontiersin.org/journals/}                                                           \\
        Genius                        & Social Interaction & Music Sharing       & International  & \url{https://genius.com}                                                                              \\
        Gmail                         & Composing          & Email               & International  & \url{https://mail.google.com/}                                                                        \\
        GMX Email                     & Composing          & Email               & International  & \url{https://www.gmx.com/}                                                                            \\
        Google Bard                   & AI Tools           & Chatbot             & International  & \url{https://bard.google.com/}                                                                        \\
        Google Calendar               & Productivity       & Calendar            & International  & \url{https://calendar.google.com/calendar/}                                                           \\
        Google Docs                   & Composing          & Note taking         & International  & \url{https://docs.google.com/document}                                                                \\
        Google Flights                & Booking            & Transport           & International  & \url{https://www.google.com/travel/flights}                                                           \\
        Google Keep                   & Composing          & Tasks               & International  & \url{https://keep.google.com/}                                                                        \\
        Google Scholar                & Info. Lookup       & Research Directory  & International  & \url{https://scholar.google.com/}                                                                     \\
        Google Sheets                 & Productivity       & Spreadsheet         & International  & \url{https://docs.google.com/spreadsheets}                                                            \\
        Google Slides                 & Productivity       & Presentation        & International  & \url{https://docs.google.com/presentation}                                                            \\
        Google Translate              & AI Tools           & Auto. Translation   & International  & \url{https://translate.google.com}                                                                    \\
        Gov. of Canada Budget Planner & Productivity       & Finance             & Canada         & \url{https://itools-ioutils.fcac-acfc.gc.ca/BP-PB/budget-planner-tool}                                \\
        Grammarly (Paraphrasing)      & AI Tools           & Writing Assistant   & International  & \url{https://www.grammarly.com/paraphrasing-tool}                                                     \\
        grubhub                       & Shopping           & Delivery            & International  & \url{https://www.grubhub.com/}                                                                        \\
        Gutenberg                     & Summarizing        & Books               & International  & \url{https://www.gutenberg.org/}                                                                      \\
        Hacker News                   & Social Interaction & Discussion Platf.   & USA            & \url{https://news.ycombinator.com/}                                                                   \\
        Hostelworld                   & Booking            & Stays               & International  & \url{https://www.hostelworld.com/}                                                                    \\
        hotels                        & Booking            & Stay                & International  & \url{https://in.hotels.com/}                                                                          \\
        howstuffworks                 & Info. Lookup       & Educational         & International  & \url{https://www.howstuffworks.com/}                                                                  \\
        Ikea                          & Shopping           & Furniture           & International  & \url{https://www.ikea.com/}                                                                           \\
        IMDB                          & Info. Lookup       & Entertainment       & International  & \url{https://www.imdb.com/}                                                                           \\
        Imgur                         & Social Interaction & Image Sharing       & International  & \url{https://imgur.com/}                                                                              \\
        Independent.ie (Ireland)      & Summarizing        & News Articles       & Ireland        & \url{https://www.independent.ie/}                                                                     \\
        Instacart                     & Shopping           & Delivery            & North America  & \url{https://www.instacart.com/}                                                                      \\
        Instagram                     & Social Interaction & Image Sharing       & International  & \url{https://www.instagram.com/}                                                                      \\
        investopedia                  & Info. Lookup       & Media               & International  & \url{https://www.investopedia.com/}                                                                   \\
        Jack's 50 top food bloggers   & Summarizing        & Cooking             & International  & \url{https://jacksfoodblog.com/2020/04/26/50-top-food-bloggers-of-2020-the-best-recipe-sites-ranked/} \\
        jamesonlinebookclub           & Summarizing        & Reviews             & International  & \url{https://jamesonlinebookclub.com/}                                                                \\
        kayak                         & Booking            & Stay                & International  & \url{https://www.kayak.co.in/}                                                                        \\
        Khan Academy                  & Info. Lookup       & Educational         & USA            & \url{https://www.khanacademy.org/}                                                                    \\
        Koo                           & Social Interaction & Social Network      & India          & \url{https://www.kooapp.com/feed}                                                                     \\
        LinkedIn                      & Social Interaction & Prof.  Network      & International  & \url{https://www.linkedin.com/}                                                                       \\
        Loblaws (Canada)              & Shopping           & Grocery             & Canada         & \url{https://www.loblaws.ca/}                                                                         \\
        Luko.eu                       & Booking            & Medical             & Europe         & \url{https://de.luko.eu/en/advice/guide/best-rated-tierartz-veterinarians-by-states/}                 \\
        Macy's                        & Shopping           & Clothing            & USA            & \url{https://www.macys.com/}                                                                          \\
        Marie Claire                  & Summarizing        & Magazine            & International  & \url{https://www.marieclaire.com/}                                                                    \\
        MarketWatch                   & Productivity       & Finance             & USA            & \url{https://www.marketwatch.com/}                                                                    \\
        Medium                        & Composing          & Blog                & International  & \url{https://medium.com/}                                                                             \\
        Meetup (Glasgow, Scotland)    & Booking            & Social Event        & Scotland       & \url{https://www.meetup.com/find/?eventType=inPerson\&source=EVENTS\&location=gb--v2--Glasgow}        \\
        momondo                       & Booking            & Transport           & International  & \url{https://www.momondo.in/}                                                                         \\
        MyFitnessPal                  & Composing          & Recipe              & International  & \url{https://www.myfitnesspal.com/recipe/calculator}                                                  \\
        Myntra                        & Shopping           & Clothing            & India          & \url{https://www.myntra.com/}                                                                         \\
        NASA                          & Info. Lookup       & Agency              & USA            & \url{https://www.nasa.gov/}                                                                           \\
        National Geographic           & Summarizing        & Magazine            & International  & \url{https://www.nationalgeographic.com/magazine}                                                     \\
        New Yorker                    & Summarizing        & Magazine            & USA            & \url{https://www.newyorker.com/}                                                                      \\
        New Zealand Government        & Info. Lookup       & Government          & New Zealand    & \url{https://www.govt.nz/}                                                                            \\
        Nextdoor                      & Social Interaction & Discussion Platf.   & International  & \url{https://nextdoor.com/}                                                                           \\
        NHS - Find a dentist          & Booking            & Medical             & UK             & \url{https://www.nhs.uk/service-search/find-a-dentist}                                                \\
        Nightcafe                     & AI Tools           & Image Generation    & International  & \url{https://creator.nightcafe.studio/}                                                               \\
        nirvanahq                     & Composing          & Tasks               & International  & \url{https://www.nirvanahq.com}                                                                       \\
        Notion                        & Composing          & Note taking         & International  & \url{https://www.notion.so/}                                                                          \\
        nytimes                       & Info. Lookup       & Media               & USA            & \url{https://www.nytimes.com/}                                                                        \\
        Ontario Veterinarians         & Booking            & Medical             & Canada         & \url{https://www.ovma.org/pet-owners/find-a-veterinarian/}                                            \\
        OpenStax                      & Summarizing        & Books               & International  & \url{https://openstax.org/subjects}                                                                   \\
        OpenTables                    & Booking            & Restaurant          & International  & \url{https://www.opentable.com}                                                                       \\
        orbitz                        & Booking            & Transport           & International  & \url{https://www.orbitz.com/}                                                                         \\
        Outlook                       & Composing          & Email               & International  & \url{https://outlook.live.com/}                                                                       \\
        Penzu                         & Composing          & Note taking         & International  & \url{https://penzu.com/}                                                                              \\
        Perplexity                    & AI Tools           & Chatbot             & International  & \url{https://www.perplexity.ai/}                                                                      \\
        Pinterest                     & Social Interaction & Image Sharing       & International  & \url{https://www.pinterest.com}                                                                       \\
        Plos ONE                      & Summarizing        & Scientific Articles & International  & \url{https://plos.org/}                                                                               \\
        Postmates                     & Shopping           & Delivery            & USA            & \url{https://postmates.com/}                                                                          \\
        Proton                        & Composing          & Email               & International  & \url{https://proton.me/mail}                                                                          \\
        Quandoo                       & Booking            & Restaurant          & International  & \url{https://www.quandoo.com/}                                                                        \\
        QuillBot                      & AI Tools           & Writing Assistant   & International  & \url{https://quillbot.com}                                                                            \\
        Quora                         & Social Interaction & Question Answering  & International  & \url{https://quora.com}                                                                               \\
        Reader's Digest (Australia)   & Summarizing        & Magazine            & Australia      & \url{https://www.readersdigest.com.au/}                                                               \\
        Reddit                        & Info. Lookup       & Forum               & International  & \url{https://www.reddit.com/}                                                                         \\
        Resy                          & Booking            & Restaurant          & International  & \url{https://resy.com/}                                                                               \\
        Reverso Translation           & AI Tools           & Auto. Translation   & International  & \url{https://www.reverso.net/text-translation}                                                        \\
        seamless                      & Shopping           & Delivery            & USA            & \url{https://www.seamless.com/}                                                                       \\
        Semantic Scholar              & Info. Lookup       & Research Directory  & International  & \url{https://www.semanticscholar.org/}                                                                \\
        Simplenote                    & Composing          & Note taking         & International  & \url{https://simplenote.com/}                                                                         \\
        Singapore Food Blogs          & Summarizing        & Cooking             & Singapore      & \url{https://ordinarypatrons.com/popular-singapore-food-blogs/}                                       \\
        skyscanner                    & Booking            & Transport           & International  & \url{https://www.skyscanner.com/}                                                                     \\
        Slack                         & Social Interaction & Instant Messaging   & International  & \url{https://slack.com}                                                                               \\
        sncf                          & Booking            & Transport           & France         & \url{https://sncf.com/}                                                                               \\
        Soundcloud                    & Social Interaction & Music Sharing       & International  & \url{https://soundcloud.com}                                                                          \\
        Squarespace                   & Composing          & Blog                & International  & \url{https://squarespace.com/}                                                                        \\
        Stable Diffusion              & AI Tools           & Image Generation    & International  & \url{https://huggingface.co/spaces/stabilityai/stable-diffusion}                                      \\
        StackExchange                 & Info. Lookup       & Forum               & International  & \url{https://stackexchange.com/}                                                                      \\
        tableagent                    & Booking            & Restaurant          & International  & \url{https://tableagent.com/}                                                                         \\
        target                        & Shopping           & Online Shopping     & International  & \url{https://www.target.com/}                                                                         \\
        The Guardian                  & Summarizing        & News Articles       & International  & \url{https://www.theguardian.com/}                                                                    \\
        The Marshalla Project         & Summarizing        & News Articles       & USA            & \url{https://www.themarshallproject.org/}                                                             \\
        thefork                       & Booking            & Restaurant          & Europe         & \url{https://www.thefork.com/}                                                                        \\
        Todoist                       & Productivity       & Kanban              & International  & \url{https://todoist.com/app/}                                                                        \\
        Tome                          & AI Tools           & Writing Assistant   & International  & \url{https://tome.app/}                                                                               \\
        Travelocity                   & Booking            & Stay                & International  & \url{https://www.travelocity.com/}                                                                    \\
        Trello                        & Productivity       & Kanban              & International  & \url{https://trello.com/}                                                                             \\
        Trip                          & Booking            & Transport           & International  & \url{https://www.trip.com/}                                                                           \\
        tripadvisor                   & Booking            & Stay                & International  & \url{https://www.tripadvisor.com/}                                                                    \\
        Trivago                       & Booking            & Stay                & India          & \url{https://www.trivago.in/en-IN}                                                                    \\
        Tumblr                        & Social Interaction & Social Network      & International  & \url{https://www.tumblr.com/}                                                                         \\
        Twitch                        & Social Interaction & Video Sharing       & International  & \url{https://www.twitch.tv}                                                                           \\
        Twitter                       & Social Interaction & Social Network      & International  & \url{https://twitter.com}                                                                             \\
        ubereats                      & Shopping           & Delivery            & International  & \url{https://www.ubereats.com/}                                                                       \\
        UNIQLO (Europe)               & Shopping           & Clothing            & Europe         & \url{https://www.uniqlo.com/eu/en/home}                                                               \\
        Via Rail                      & Booking            & Transport           & Canada         & \url{https://www.viarail.ca/en}                                                                       \\
        vrbo                          & Booking            & Stay                & International  & \url{https://www.vrbo.com/}                                                                           \\
        walmart                       & Shopping           & Online Shopping     & International  & \url{https://www.walmart.com/}                                                                        \\
        Wattpat                       & Composing          & Blog                & International  & \url{https://www.wattpad.com/}                                                                        \\
        wayfair                       & Shopping           & Online Shopping     & International  & \url{https://www.wayfair.com/}                                                                        \\
        Wealthsimple Tax Calculator   & Productivity       & Finance             & Canada         & \url{https://www.wealthsimple.com/en-ca/tool/tax-calculator}                                          \\
        When2meet                     & Productivity       & Calendar            & International  & \url{https://www.when2meet.com/}                                                                      \\
        Wikipedia                     & Info. Lookup       & Encyclopedia        & International  & \url{https://wikipedia.org/}                                                                          \\
        World Atlas                   & Info. Lookup       & Geography           & International  & \url{https://www.worldatlas.com/}                                                                     \\
        World Health Organization     & Info. Lookup       & Agency              & International  & \url{https://www.who.int/}                                                                            \\
        Yahoo Mail                    & Composing          & Email               & International  & \url{https://mail.yahoo.com/}                                                                         \\
        You Write                     & AI Tools           & Writing Assistant   & International  & \url{https://you.com/write}                                                                           \\
        YouTube                       & Social Interaction & Video Sharing       & International  & \url{https://youtube.com}                                                                             \\
        Zalora                        & Shopping           & Clothing            & Southeast Asia & \url{https://www.zalora.com/}                                                                         \\
        Zappos                        & Shopping           & Online Shopping     & USA            & \url{https://www.zappos.com/}                                                                         \\
        Zara (Philippines)            & Shopping           & Clothing            & Philippines    & \url{https://www.zara.com/ph/en/}                                                                     \\
    \end{longtable}

==> (inline-1) <==
\begin{tabular}{lrrrrrr|rrrrrr}
        \toprule
                     & \texttt{click} & \texttt{sbmt} & \texttt{input} & \texttt{say} & \texttt{input} & \texttt{load} & \texttt{click} & \texttt{load} & \texttt{say} & \texttt{sbmt} & \texttt{input} \\
                     & IoU            & IoU           & IoU            & chrF         & chrF           & F1            & IM             & IM            & IM           & IM            & IM             \\
        \midrule

        Llama-2-7B   & 6.19           & 5.83          & 4.97           & 4.33         & 4.57           & 29.47         & 43.23          & 36.67         & 32.17        & 6.90          & 10.50          \\
        Llama-2-13B  & 9.42           & 0.00          & 4.97           & 1.25         & 4.82           & 20.57         & 75.65          & 23.33         & 14.93        & 0.00          & 8.84           \\
        GPT-3.5T     & 16.90          & 9.62          & 21.68          & 1.78         & 16.81          & 18.90         & 73.27          & 23.33         & 8.79         & 13.79         & 40.33          \\
        GPT-4T       & 15.92          & 3.45          & 41.33          & 4.53         & 37.50          & 18.90         & 59.61          & 30.00         & 18.24        & 3.45          & 75.14          \\
        GPT-4V       & 17.36          & 6.90          & 46.64          & 4.20         & 35.05          & 15.57         & 63.03          & 16.67         & 14.76        & 6.90          & 71.27          \\
        \midrule
        MindAct-250M & 25.47          & 0.00          & 0.00           & 14.54        & 0.00           & 0.00          & 92.15          & 0.00          & 100.00       & 0.00          & 0.00           \\
        MindAct-780M & 24.37          & 0.93          & 19.34          & 20.26        & 12.39          & 10.00         & 90.33          & 10.00         & 100.00       & 3.45          & 22.10          \\
        MindAct-3B   & 24.60          & 24.14         & 30.44          & 35.19        & 21.80          & 16.67         & 89.65          & 20.00         & 100.00       & 27.59         & 49.72          \\
        Flan-T5-250M & 33.49          & 0.00          & 0.00           & 15.25        & 0.00           & 0.00          & 100.00         & 0.00          & 100.00       & 0.00          & 0.00           \\
        Flan-T5-780M & 32.66          & 0.00          & 15.52          & 22.61        & 12.16          & 0.00          & 98.63          & 0.00          & 100.00       & 0.00          & 23.20          \\
        Flan-T5-3B   & 31.22          & 48.38         & 42.00          & 37.46        & 34.34          & 24.47         & 92.26          & 30.00         & 100.00       & 51.72         & 56.35          \\
        Pix2Act-282M & 6.85           & 0.00          & 0.00           & 27.00        & 0.00           & 13.33         & 99.89          & 16.67         & 100.00       & 0.00          & 0.00           \\
        Pix2Act-1.3B & 17.94          & 0.00          & 0.00           & 43.78        & 21.75          & 42.10         & 95.56          & 46.67         & 100.00       & 13.79         & 27.07          \\
        Fuyu-8B      & 26.14          & 62.21         & 37.93          & 41.83        & 30.18          & 66.10         & 93.97          & 66.67         & 94.36        & 75.86         & 53.04          \\
        S-LLaMA-1.3B & 32.51          & 57.59         & 49.90          & 42.04        & 36.61          & 52.23         & 95.90          & 63.33         & 100.00       & 75.86         & 67.40          \\
        S-LLaMA-2.7B & 34.75          & 75.86         & 57.25          & 45.32        & 39.30          & 69.10         & 95.79          & 73.33         & 99.67        & 75.86         & 67.40          \\
        Llama-2-7B   & 33.71          & 82.76         & 62.98          & 45.21        & 43.94          & 73.43         & 92.38          & 76.67         & 99.83        & 86.21         & 69.61          \\
        Llama-2-13B  & 32.25          & 75.86         & 64.64          & 43.53        & 45.77          & 77.43         & 90.44          & 80.00         & 100.00       & 75.86         & 72.93          \\
        GPT-3.5F     & 26.78          & 72.41         & 61.91          & 36.58        & 42.40          & 45.77         & 84.76          & 50.00         & 97.01        & 72.41         & 70.17          \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrr|rrrrr}
        \toprule
    & \texttt{click} & \texttt{sbmt} & \texttt{input} & \texttt{say} & \texttt{input} & \texttt{load} & \texttt{click} & \texttt{load} & \texttt{say} & \texttt{sbmt} & \texttt{input} \\
    & IoU   & IoU  & IoU   & chrF & chrF  & F1   & IM    & IM   & IM  & IM   & IM             \\
        \midrule
        Llama-2-7B& 4.84 & 3.01 & 1.76 & 4.23 & 0.86 & 16.05 & 43.05 & 19.24 & 35.53 & 7.62 & 5.38 \\
        Llama-2-13B & 8.89 & 0.50 & 1.51 & 1.46 & 1.06 & 13.56 & 75.93 & 16.08 & 15.32 & 1.64 & 4.46 \\
        GPT-3.5T & 13.46 & 2.77 & 19.52 & 1.44 & 15.27 & 21.26 & 73.82 & 24.74 & 9.10 & 5.51 & 31.75 \\
        GPT-4T & 13.05 & 2.32 & 43.56 & 4.37 & 33.86 & 23.81 & 60.14 & 29.15 & 17.27 & 4.89 & 66.98 \\
        GPT-4V & 13.57 & 2.26 & 42.99 & 3.13 & 33.08 & 18.87 & 64.47 & 22.13 & 13.25 & 4.67 & 64.29 \\
        \midrule
        MindAct-250M & 16.87 & 0.00 & 0.50 & 14.28 & 0.22 & 0.00 & 88.77 & 0.00 & 99.98 & 0.00 & 0.65 \\
        MindAct-780M & 15.25 & 0.00 & 21.16 & 21.50 & 13.48 & 7.87 & 87.62 & 7.87 & 100.00 & 0.00 & 25.38 \\
        MindAct-3B & 17.04 & 11.25 & 33.30 & 35.39 & 19.15 & 13.15 & 92.64 & 19.27 & 99.97 & 15.17 & 37.47 \\
        Flan-T5-250M & 20.92 & 0.00 & 0.00 & 15.56 & 0.04 & 0.00 & 99.77 & 0.00 & 100.00 & 0.00 & 0.21 \\
        Flan-T5-780M & 20.56 & 0.00 & 6.28 & 22.90 & 3.81 & 0.00 & 98.85 & 0.00 & 100.00 & 0.25 & 9.31 \\
        Pix2Struct-282M & 8.70 & 0.00 & 0.00 & 26.70 & 1.48 & 12.80 & 98.92 & 18.91 & 100.00 & 0.00 & 1.66 \\
        Pix2Struct-1.3B & 11.54 & 0.00 & 0.00 & 36.28 & 20.45 & 16.00 & 95.51 & 26.76 & 100.00 & 4.18 & 29.60 \\
        Fuyu-8B & 16.55 & 25.31 & 28.96 & 32.01 & 21.24 & 15.51 & 92.30 & 34.49 & 96.21 & 35.82 & 37.89 \\
        Flan-T5-3B & 19.90 & 27.80 & 45.21 & 36.66 & 30.51 & 14.16 & 92.07 & 21.01 & 99.96 & 32.71 & 51.71 \\
        S-LLaMA-1.3B & 20.84 & 24.38 & 41.28 & 35.89 & 25.68 & 20.74 & 94.44 & 39.31 & 99.85 & 33.48 & 49.84 \\
        S-LLaMA-2.7B & 21.51 & 32.10 & 52.46 & 36.68 & 32.10 & 20.50 & 94.52 & 35.23 & 99.83 & 36.89 & 61.16 \\
        Llama-2-7B & 20.16 & 42.68 & 55.06 & 35.66 & 35.25 & 29.71 & 88.82 & 50.27 & 99.78 & 50.18 & 64.99 \\
        Llama-2-13B & 20.85 & 48.18 & 54.89 & 36.19 & 34.88 & 33.55 & 87.60 & 51.66 & 99.93 & 53.88 & 62.06 \\
        GPT-3.5F & 16.69 & 43.64 & 49.47 & 30.50 & 33.90 & 28.38 & 83.73 & 39.38 & 93.06 & 46.29 & 60.75 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrr|rrrrr}
        \toprule
                     & \texttt{click} & \texttt{sbmt} & \texttt{input} & \texttt{say} & \texttt{input} & \texttt{load} & \texttt{click} & \texttt{load} & \texttt{say} & \texttt{sbmt} & \texttt{input} \\
                     & IoU            & IoU           & IoU            & chrF         & chrF           & F1            & IM             & IM            & IM           & IM            & IM             \\
        \midrule
        Llama-2-7B   & 5.45           & 7.58          & 0.57           & 4.06         & 0.57           & 17.15         & 47.89          & 22.94         & 39.02        & 15.15         & 2.28           \\
        Llama-2-13B  & 10.55          & 0.00          & 0.85           & 1.48         & 1.01           & 18.97         & 77.63          & 22.02         & 17.62        & 3.03          & 1.71           \\
        GPT-3.5T     & 11.92          & 0.03          & 25.20          & 1.43         & 15.67          & 21.57         & 75.24          & 24.77         & 10.14        & 3.03          & 33.90          \\
        GPT-4T       & 11.23          & 0.00          & 48.03          & 3.08         & 35.26          & 15.61         & 61.01          & 23.85         & 14.97        & 0.00          & 67.52          \\
        GPT-4V       & 11.42          & 1.52          & 46.01          & 2.61         & 33.18          & 14.07         & 65.42          & 17.43         & 12.87        & 1.52          & 65.53          \\
        \midrule
        MindAct-250M & 15.17          & 0.00          & 0.28           & 12.72        & 0.55           & 0.00          & 83.57          & 0.00          & 100.00       & 0.00          & 0.57           \\
        MindAct-780M & 13.62          & 0.00          & 27.16          & 19.78        & 19.03          & 9.17          & 78.36          & 9.17          & 100.00       & 0.00          & 32.76          \\
        MindAct-3B   & 16.62          & 27.27         & 37.34          & 36.57        & 24.98          & 11.17         & 93.53          & 15.60         & 99.93        & 31.82         & 40.17          \\
        Flan-T5-250M & 18.37          & 0.00          & 0.00           & 14.82        & 0.16           & 0.00          & 99.39          & 0.00          & 100.00       & 0.00          & 0.85           \\
        Flan-T5-780M & 17.90          & 0.00          & 6.01           & 20.71        & 3.01           & 0.00          & 99.13          & 0.00          & 100.00       & 0.00          & 7.98           \\
        Flan-T5-3B   & 18.35          & 34.85         & 46.44          & 38.70        & 31.32          & 13.46         & 91.52          & 19.27         & 99.93        & 39.39         & 51.00          \\
        Pix2Act-282M & 9.33           & 0.00          & 0.00           & 28.00        & 3.16           & 15.52         & 98.36          & 19.27         & 100.00       & 0.00          & 3.70           \\
        Pix2Act-1.3B & 11.80          & 0.00          & 0.00           & 37.21        & 21.83          & 15.32         & 97.60          & 20.18         & 100.00       & 10.61         & 30.48          \\
        Fuyu-8B      & 15.27          & 42.52         & 28.50          & 34.15        & 22.85          & 14.80         & 94.90          & 35.78         & 96.50        & 48.48         & 32.48          \\
        S-LLaMA-1.3B & 18.44          & 34.85         & 41.57          & 38.23        & 30.14          & 19.95         & 95.97          & 38.53         & 99.86        & 43.94         & 45.87          \\
        S-LLaMA-2.7B & 20.45          & 39.48         & 51.44          & 37.96        & 32.84          & 19.14         & 95.70          & 33.03         & 99.86        & 42.42         & 56.41          \\
        Llama-2-7B   & 18.58          & 42.44         & 57.08          & 37.76        & 36.61          & 27.01         & 90.26          & 46.79         & 100.00       & 53.03         & 61.54          \\
        Llama-2-13B  & 18.12          & 51.53         & 57.11          & 37.00        & 35.05          & 31.71         & 84.98          & 47.71         & 100.00       & 57.58         & 61.25          \\
        GPT-3.5F     & 15.97          & 43.94         & 47.21          & 29.79        & 30.27          & 21.26         & 85.89          & 32.11         & 91.96        & 45.45         & 55.27          \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrr|rrrrr}
        \toprule
                     & \texttt{click} & \texttt{sbmt} & \texttt{input} & \texttt{say} & \texttt{input} & \texttt{load} & \texttt{click} & \texttt{load} & \texttt{say} & \texttt{sbmt} & \texttt{input} \\
                     & IoU            & IoU           & IoU            & chrF         & chrF           & F1            & IM             & IM            & IM           & IM            & IM             \\
        \midrule
        Llama-2-7B   & 4.21           & 4.00          & 2.54           & 4.45         & 1.58           & 14.04         & 43.35          & 17.11         & 34.58        & 7.00          & 11.61          \\
        Llama-2-13B  & 7.21           & 2.00          & 2.27           & 1.25         & 1.50           & 10.62         & 77.83          & 13.16         & 12.93        & 2.00          & 8.75           \\
        GPT-3.5T     & 14.58          & 4.00          & 14.98          & 1.90         & 15.22          & 19.97         & 73.55          & 25.00         & 10.24        & 5.00          & 33.75          \\
        GPT-4T       & 13.20          & 4.00          & 36.16          & 5.78         & 26.16          & 25.32         & 57.30          & 30.26         & 21.43        & 6.00          & 69.11          \\
        GPT-4V       & 14.56          & 5.00          & 36.09          & 4.07         & 26.50          & 17.86         & 62.16          & 21.05         & 16.00        & 7.00          & 65.00          \\
        \midrule
        MindAct-250M & 16.58          & 0.00          & 0.54           & 18.08        & 0.01           & 0.00          & 86.32          & 0.00          & 100.00       & 0.00          & 0.71           \\
        MindAct-780M & 14.74          & 0.00          & 19.29          & 30.93        & 10.39          & 7.89          & 90.73          & 7.89          & 100.00       & 0.00          & 23.04          \\
        MindAct-3B   & 15.68          & 7.00          & 30.40          & 41.64        & 17.88          & 14.05         & 91.04          & 23.68         & 99.94        & 8.00          & 34.64          \\
        Flan-T5-250M & 20.41          & 0.00          & 0.00           & 20.10        & 0.00           & 0.00          & 99.86          & 0.00          & 100.00       & 0.00          & 0.00           \\
        Flan-T5-780M & 19.77          & 0.00          & 2.37           & 32.25        & 1.67           & 0.00          & 98.91          & 0.00          & 100.00       & 1.00          & 4.29           \\
        Flan-T5-3B   & 17.92          & 25.77         & 41.82          & 42.03        & 27.16          & 13.17         & 90.32          & 25.00         & 99.94        & 33.00         & 49.29          \\
        Pix2Act-282M & 9.05           & 0.00          & 0.00           & 31.90        & 0.18           & 14.49         & 99.93          & 21.05         & 100.00       & 0.00          & 0.36           \\
        Pix2Act-1.3B & 8.80           & 0.00          & 0.00           & 42.42        & 20.91          & 13.39         & 92.82          & 22.37         & 100.00       & 0.00          & 29.82          \\
        Fuyu-8B      & 14.92          & 22.46         & 30.36          & 35.50        & 18.87          & 9.87          & 86.83          & 27.63         & 97.82        & 36.00         & 45.36          \\
        S-LLaMA-1.3B & 18.79          & 26.29         & 36.46          & 41.14        & 22.89          & 12.50         & 90.56          & 32.89         & 99.78        & 44.00         & 48.93          \\
        S-LLaMA-2.7B & 18.85          & 32.00         & 54.14          & 41.75        & 31.52          & 13.71         & 91.11          & 30.26         & 99.72        & 32.00         & 66.25          \\
        Llama-2-7B   & 17.73          & 51.00         & 52.21          & 40.42        & 32.23          & 21.91         & 85.63          & 43.42         & 99.78        & 53.00         & 64.64          \\
        Llama-2-13B  & 19.68          & 56.00         & 52.98          & 41.87        & 33.52          & 29.72         & 86.45          & 50.00         & 100.00       & 58.00         & 61.07          \\
        GPT-3.5F     & 14.90          & 45.00         & 49.71          & 35.34        & 35.53          & 21.14         & 81.05          & 34.21         & 94.57        & 45.00         & 59.64          \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrr|rrrrr}
        \toprule
                     & \texttt{click} & \texttt{sbmt} & \texttt{input} & \texttt{say} & \texttt{input} & \texttt{load} & \texttt{click} & \texttt{load} & \texttt{say} & \texttt{sbmt} & \texttt{input} \\
                     & IoU            & IoU           & IoU            & chrF         & chrF           & F1            & IM             & IM            & IM           & IM            & IM             \\
        \midrule
        Llama-2-7B   & 4.35           & 0.01          & 1.16           & 4.15         & 0.87           & 10.61         & 38.04          & 12.86         & 33.41        & 3.05          & 3.85           \\
        Llama-2-13B  & 8.82           & 0.00          & 1.15           & 1.75         & 0.97           & 8.19          & 74.76          & 11.43         & 14.70        & 1.53          & 4.33           \\
        GPT-3.5T     & 14.93          & 5.34          & 16.44          & 0.53         & 14.97          & 10.48         & 74.03          & 15.00         & 4.60         & 6.11          & 27.77          \\
        GPT-4T       & 15.04          & 2.31          & 44.22          & 2.96         & 37.58          & 16.15         & 60.67          & 20.71         & 13.84        & 3.05          & 67.42          \\
        GPT-4V       & 15.26          & 0.82          & 44.73          & 1.66         & 36.59          & 13.10         & 65.03          & 17.14         & 8.90         & 2.29          & 62.76          \\
        \midrule
        MindAct-250M & 18.94          & 0.00          & 0.16           & 11.65        & 0.08           & 0.00          & 92.28          & 0.00          & 100.00       & 0.00          & 0.32           \\
        MindAct-780M & 17.57          & 0.00          & 16.33          & 15.31        & 9.80           & 4.29          & 89.95          & 4.29          & 100.00       & 0.00          & 22.47          \\
        MindAct-3B   & 19.36          & 10.74         & 29.83          & 24.41        & 13.78          & 9.64          & 93.01          & 15.00         & 100.00       & 12.98         & 36.44          \\
        Flan-T5-250M & 23.12          & 0.00          & 0.00           & 11.70        & 0.00           & 0.00          & 99.89          & 0.00          & 100.00       & 0.00          & 0.00           \\
        Flan-T5-780M & 22.77          & 0.00          & 6.18           & 17.04        & 4.19           & 0.00          & 98.84          & 0.00          & 100.00       & 0.00          & 11.08          \\
        Flan-T5-3B   & 22.86          & 30.76         & 42.78          & 26.32        & 29.75          & 11.43         & 93.92          & 15.71         & 99.96        & 37.40         & 51.52          \\
        Pix2Act-282M & 6.86           & 0.00          & 0.00           & 16.60        & 0.32           & 6.43          & 99.68          & 10.00         & 100.00       & 0.00          & 0.32           \\
        Pix2Act-1.3B & 12.31          & 0.00          & 0.00           & 25.93        & 15.44          & 16.09         & 96.29          & 32.86         & 100.00       & 6.11          & 25.52          \\
        Fuyu-8B      & 17.56          & 22.78         & 27.10          & 23.43        & 18.64          & 20.12         & 93.20          & 37.86         & 93.64        & 35.11         & 36.12          \\
        S-LLaMA-1.3B & 23.65          & 24.79         & 40.19          & 26.03        & 20.76          & 23.71         & 96.18          & 47.86         & 99.85        & 32.82         & 51.52          \\
        S-LLaMA-2.7B & 24.14          & 35.88         & 52.27          & 26.26        & 30.36          & 21.55         & 95.62          & 37.14         & 99.81        & 38.93         & 59.87          \\
        Llama-2-7B   & 23.23          & 40.46         & 58.71          & 26.72        & 36.19          & 34.74         & 90.65          & 56.43         & 99.51        & 47.33         & 68.86          \\
        Llama-2-13B  & 23.03          & 40.46         & 57.31          & 27.87        & 35.02          & 33.63         & 88.98          & 50.71         & 99.89        & 47.33         & 64.04          \\
        GPT-3.5F     & 17.97          & 43.51         & 50.27          & 22.99        & 32.31          & 29.91         & 84.09          & 39.29         & 91.32        & 47.33         & 59.39          \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrrr|rrrrr}
        \toprule
                     & \texttt{click} & \texttt{sbmt} & \texttt{input} & \texttt{say} & \texttt{input} & \texttt{load} & \texttt{click} & \texttt{load} & \texttt{say} & \texttt{sbmt} & \texttt{input} \\
                     & IoU            & IoU           & IoU            & chrF         & chrF           & F1            & IM             & IM            & IM           & IM            & IM             \\
        \midrule
        Llama-2-7B   & 5.33           & 0.47          & 2.78           & 4.27         & 0.41           & 22.38         & 42.92          & 24.05         & 35.12        & 5.26          & 3.79           \\
        Llama-2-13B  & 8.98           & 0.00          & 1.77           & 1.36         & 0.76           & 16.47         & 73.48          & 17.72         & 16.04        & 0.00          & 3.03           \\
        GPT-3.5T     & 12.41          & 1.71          & 21.46          & 1.88         & 15.21          & 33.00         & 72.46          & 34.18         & 11.43        & 7.89          & 31.57          \\
        GPT-4T       & 12.75          & 2.97          & 45.83          & 5.64         & 36.43          & 38.15         & 61.56          & 41.77         & 18.83        & 10.53         & 63.89          \\
        GPT-4V       & 13.03          & 1.71          & 45.12          & 4.19         & 36.06          & 30.47         & 65.26          & 32.91         & 15.21        & 7.89          & 63.89          \\
        \midrule
        MindAct-250M & 16.79          & 0.00          & 1.01           & 14.68        & 0.26           & 0.00          & 92.90          & 0.00          & 99.92        & 0.00          & 1.01           \\
        MindAct-780M & 15.09          & 0.00          & 21.86          & 19.99        & 14.69          & 10.13         & 91.44          & 10.13         & 100.00       & 0.00          & 23.23          \\
        MindAct-3B   & 16.50          & 0.00          & 35.63          & 38.93        & 19.97          & 17.72         & 92.99          & 22.78         & 100.00       & 7.89          & 38.64          \\
        Flan-T5-250M & 21.79          & 0.00          & 0.00           & 15.64        & 0.00           & 0.00          & 99.95          & 0.00          & 100.00       & 0.00          & 0.00           \\
        Flan-T5-780M & 21.78          & 0.00          & 10.55          & 21.60        & 6.36           & 0.00          & 98.54          & 0.00          & 100.00       & 0.00          & 13.89          \\
        Flan-T5-3B   & 20.48          & 19.84         & 49.79          & 39.59        & 33.80          & 18.57         & 92.51          & 24.05         & 100.00       & 21.05         & 55.05          \\
        Pix2Act-282M & 9.57           & 0.00          & 0.00           & 30.30        & 2.27           & 14.77         & 97.71          & 25.32         & 100.00       & 0.00          & 2.27           \\
        Pix2Act-1.3B & 13.24          & 0.00          & 0.00           & 39.57        & 23.63          & 19.20         & 95.33          & 31.65         & 100.00       & 0.00          & 32.58          \\
        Fuyu-8B      & 18.44          & 13.50         & 29.89          & 34.95        & 24.58          & 17.24         & 94.26          & 36.71         & 96.88        & 23.68         & 37.63          \\
        S-LLaMA-1.3B & 22.46          & 11.58         & 46.89          & 38.14        & 28.92          & 26.78         & 95.04          & 37.97         & 99.92        & 13.16         & 53.03          \\
        S-LLaMA-2.7B & 22.61          & 21.05         & 51.99          & 40.77        & 33.68          & 27.62         & 95.67          & 40.51         & 99.92        & 34.21         & 62.12          \\
        Llama-2-7B   & 21.11          & 36.84         & 52.23          & 37.74        & 35.99          & 35.20         & 88.76          & 54.43         & 99.84        & 47.37         & 64.90          \\
        Llama-2-13B  & 22.58          & 44.74         & 52.14          & 38.03        & 35.93          & 39.13         & 89.98          & 58.23         & 99.84        & 52.63         & 61.87          \\
        GPT-3.5F     & 17.91          & 42.11         & 50.68          & 33.88        & 37.47          & 41.20         & 83.89          & 51.90         & 94.41        & 47.37         & 68.69          \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrr|rrrr}
        \toprule
                     & Overall   & Overall & EG    & TG    & Overall   & Overall & EG    & TG    \\
                     & Micro Avg & IM      & IoU   & F1    & Micro Avg & IM      & IoU   & F1    \\
        \midrule
        Llama-2-7B   & 5.32      & 33.80   & 4.01  & 3.06  & 4.04 & 33.96 & 2.92 & 2.14 \\
        Llama-2-13B  & 5.61      & 42.85   & 5.29  & 1.97  & 5.16 & 43.68 & 4.80 & 1.31 \\
        GPT-3.5T     & 10.35     & 42.42   & 10.68 & 3.98  & 8.51 & 42.77 & 8.62 & 3.45 \\
        GPT-4T       & 12.24     & 42.69   & 12.55 & 7.85  & 10.72 & 41.66 & 10.85 & 6.75 \\
        GPT-4V       & 12.99     & 42.47   & 13.68 & 7.28  & 10.45 & 42.36 & 10.91 & 6.21 \\
        \midrule
        MindAct-250M & 16.88     & 76.54   & 18.01 & 8.46  & 12.63 & 74.25 & 12.05 & 7.67 \\
        MindAct-780M & 19.61     & 78.06   & 20.12 & 14.04 & 15.13 & 75.87 & 13.39 & 13.58 \\
        MindAct-3B   & 25.71     & 80.99   & 22.50 & 24.50 & 20.94 & 79.89 & 16.50 & 23.16 \\
        Flan-T5-250M & 20.93     & 80.28   & 23.68 & 9.51  & 14.99 & 79.69 & 14.86 & 9.21 \\
        Flan-T5-780M & 23.71     & 81.91   & 25.35 & 16.17 & 17.27 & 80.02 & 15.36 & 14.05 \\
        Flan-T5-3B   & 31.12     & 83.48   & 29.56 & 29.06 & 23.77 & 81.14 & 20.31 & 25.75 \\
        Pix2Act-282M & 12.30     & 80.50   & 4.86  & 17.29 & 12.51 & 79.71 & 6.20 & 16.40 \\
        Pix2Act-1.3B & 23.91     & 83.42   & 13.15 & 32.59 & 16.88 & 81.80 & 8.28 & 25.21 \\
        Fuyu-8B      & 30.92     & 84.51   & 25.73 & 33.66 & 19.97 & 80.07 & 15.70 & 22.30 \\
        S-LLaMA-1.3B & 33.99     & 87.81   & 32.41 & 34.68 & 23.73 & 83.32 & 20.54 & 25.85 \\
        S-LLaMA-2.7B & 37.43     & 87.70   & 35.54 & 37.66 & 25.02 & 84.00 & 22.60 & 27.17 \\
        Llama-2-7B   & 38.12     & 88.08   & 36.71 & 38.58 & 24.57 & 82.64 & 22.26 & 26.50 \\
        Llama-2-13B  & 37.09     & 87.70   & 35.92 & 37.43 & 25.21 & 81.91 & 22.82 & 26.60 \\
        GPT-3.5F     & 30.89     & 82.34   & 30.22 & 29.62 & 21.22 & 77.56 & 18.64 & 22.39 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrr|rrrr}
        \toprule
                     & Overall   & Overall & EG    & TG    & Overall   & Overall & EG    & TG    \\
                     & Micro Avg & IM      & IoU   & F1    & Micro Avg & IM      & IoU   & F1    \\
        \midrule
        Llama-2-7B   & 4.57      & 38.32   & 3.46  & 2.18  & 3.61      & 33.48   & 2.60  & 2.11  \\
        Llama-2-13B  & 6.50      & 47.52   & 6.03  & 1.59  & 4.03      & 43.04   & 3.87  & 1.09  \\
        GPT-3.5T     & 8.23      & 45.91   & 8.42  & 3.35  & 8.86      & 42.09   & 8.78  & 3.66  \\
        GPT-4T       & 9.48      & 42.14   & 9.90  & 5.63  & 10.61     & 40.86   & 10.53 & 6.38  \\
        GPT-4V       & 9.26      & 43.66   & 9.80  & 5.30  & 10.74     & 41.33   & 11.05 & 5.86  \\
        \midrule
        MindAct-250M & 11.69     & 72.93   & 11.27 & 6.61  & 13.15     & 70.25   & 11.20 & 8.93  \\
        MindAct-780M & 14.36     & 72.83   & 12.85 & 12.37 & 16.99     & 74.48   & 12.39 & 17.68 \\
        MindAct-3B   & 21.60     & 81.70   & 16.59 & 25.01 & 21.42     & 76.00   & 14.65 & 24.75 \\
        Flan-T5-250M & 13.96     & 81.26   & 13.61 & 8.98  & 15.56     & 76.63   & 13.70 & 11.15 \\
        Flan-T5-780M & 15.61     & 81.64   & 13.86 & 12.93 & 18.92     & 76.58   & 13.58 & 18.02 \\
        Flan-T5-3B   & 23.67     & 81.72   & 18.99 & 26.85 & 23.52     & 77.46   & 18.09 & 26.52 \\
        Pix2Act-282M & 13.31     & 81.34   & 6.95  & 17.95 & 13.77     & 76.96   & 6.10  & 18.20 \\
        Pix2Act-1.3B & 17.44     & 84.03   & 8.93  & 26.64 & 16.96     & 77.84   & 6.07  & 26.72 \\
        Fuyu-8B      & 20.42     & 82.29   & 15.03 & 24.47 & 19.53     & 75.87   & 14.58 & 21.45 \\
        S-LLaMA-1.3B & 23.76     & 84.72   & 18.82 & 28.39 & 23.48     & 78.64   & 18.19 & 25.82 \\
        S-LLaMA-2.7B & 25.06     & 85.08   & 21.38 & 28.39 & 24.62     & 80.04   & 20.60 & 27.50 \\
        Llama-2-7B   & 24.57     & 83.65   & 20.86 & 27.96 & 24.38     & 78.78   & 20.54 & 26.50 \\
        Llama-2-13B  & 24.27     & 81.00   & 20.72 & 26.12 & 25.93     & 78.62   & 21.97 & 27.67 \\
        GPT-3.5F     & 20.21     & 78.07   & 17.31 & 21.16 & 21.94     & 74.69   & 17.97 & 23.91 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lrrrr|rrrr}
        \toprule
                     & Overall   & Overall & EG    & TG    & Overall   & Overall & EG    & TG    \\
                     & Micro Avg & IM      & IoU   & F1    & Micro Avg & IM      & IoU   & F1    \\
        \midrule
        Llama-2-7B   & 3.77      & 30.99   & 2.50  & 2.10  & 4.35      & 33.03   & 3.26  & 2.19  \\
        Llama-2-13B  & 5.06      & 42.05   & 4.60  & 1.34  & 5.21      & 42.11   & 4.86  & 1.23  \\
        GPT-3.5T     & 8.58      & 40.14   & 8.84  & 2.63  & 8.42      & 42.95   & 8.51  & 4.16  \\
        GPT-4T       & 11.14     & 40.38   & 11.65 & 6.36  & 11.77     & 43.28   & 11.43 & 8.62  \\
        GPT-4V       & 10.73     & 40.45   & 11.59 & 5.72  & 11.20     & 44.00   & 11.35 & 7.96  \\
        \midrule
        MindAct-250M & 13.16     & 79.07   & 13.97 & 7.26  & 12.54     & 74.76   & 11.75 & 7.89  \\
        MindAct-780M & 14.46     & 79.81   & 14.97 & 10.87 & 14.74     & 76.36   & 13.40 & 13.42 \\
        MindAct-3B   & 19.11     & 82.98   & 18.46 & 17.81 & 21.64     & 78.90   & 16.28 & 25.07 \\
        Flan-T5-250M & 15.18     & 82.71   & 17.02 & 7.80  & 15.25     & 78.15   & 15.09 & 8.93  \\
        Flan-T5-780M & 17.09     & 83.09   & 17.53 & 11.90 & 17.48     & 78.78   & 16.49 & 13.33 \\
        Flan-T5-3B   & 22.91     & 84.92   & 23.01 & 21.73 & 25.06     & 80.47   & 21.25 & 27.91 \\
        Pix2Act-282M & 9.16      & 82.81   & 5.06  & 11.39 & 13.79     & 77.75   & 6.67  & 18.07 \\
        Pix2Act-1.3B & 15.33     & 84.63   & 9.27  & 20.18 & 18.57     & 80.69   & 9.39  & 27.31 \\
        Fuyu-8B      & 18.63     & 82.29   & 16.83 & 18.73 & 21.97     & 79.85   & 17.10 & 24.57 \\
        S-LLaMA-1.3B & 22.80     & 86.83   & 23.49 & 21.32 & 25.68     & 83.10   & 22.66 & 27.86 \\
        S-LLaMA-2.7B & 24.12     & 87.29   & 25.81 & 22.79 & 26.82     & 83.60   & 23.31 & 30.01 \\
        Llama-2-7B   & 24.70     & 86.56   & 26.36 & 23.78 & 25.80     & 81.57   & 22.81 & 27.74 \\
        Llama-2-13B  & 25.00     & 85.31   & 26.09 & 23.89 & 27.00     & 82.72   & 24.24 & 28.72 \\
        GPT-3.5F     & 20.46     & 79.37   & 20.49 & 19.36 & 23.24     & 78.13   & 19.95 & 25.13 \\
        \bottomrule
    \end{tabular}
